MooAFEM: An object oriented Matlab code for higher-order adaptive FEM for (nonlinear) elliptic PDEs

We present an easily accessible, object oriented code (written exclusively in Matlab) for adaptive finite element simulations in 2D. It features various refinement routines for triangular meshes as well as fully vectorized FEM ansatz spaces of arbitrary polynomial order and allows for problems with very general coefficients. In particular, our code can handle problems typically arising from iterative linearization methods used to solve nonlinear PDEs. Due to the object oriented programming paradigm, the code can be used easily and is readily extensible. We explain the basic principles of our code and give numerical experiments that underline its flexibility as well as its efficiency.

==> figures/afem.tex <==

\tikzstyle{plot}=[thick,mark=diamond]%
\tikzstyle{reference}=[thick,dashed]%
\pgfplotstableread[col sep = comma]{figures/data/afemP1.dat}{\afemPone}%
\pgfplotstableread[col sep = comma]{figures/data/afemP2.dat}{\afemPtwo}%
\pgfplotstableread[col sep = comma]{figures/data/afemP3.dat}{\afemPthree}%
\pgfplotstableread[col sep = comma]{figures/data/afemP4.dat}{\afemPfour}%

\begin{tikzpicture}
	
\begin{loglogaxis}[xlabel={$\dim \SS^p(\TT_\ell)$}, ylabel={$\eta_\ell$}, legend pos=south west]

	\addplot[reference,forget plot] table [x={nDofs}, y expr={1.5e1/sqrt(\thisrowno{1})}] {\afemPone} node[below,rotate=-14] at (axis cs:5E4,9E-1) {\tiny{$\alpha = -1/2$}};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={1e1/\thisrowno{1}}] {\afemPthree};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={1e2/(sqrt(\thisrowno{1})*\thisrowno{1})}] {\afemPthree};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={1e3/(\thisrowno{1}*\thisrowno{1})}] {\afemPfour} node[below,rotate=-42] at (axis cs:1E4,2E-5) {\tiny{$\alpha = -2$}};

	\addplot[plot,color1] table [x={nDofs}, y={estimator}] {\afemPone}; \addlegendentry{$p=1$}
	\addplot[plot,color2] table [x={nDofs}, y={estimator}] {\afemPtwo}; \addlegendentry{$p=2$}
	\addplot[plot,color3] table [x={nDofs}, y={estimator}] {\afemPthree}; \addlegendentry{$p=3$}
	\addplot[plot,color4] table [x={nDofs}, y={estimator}] {\afemPfour}; \addlegendentry{$p=4$}
\end{loglogaxis}

\end{tikzpicture}
%
\quad
%
\begin{tikzpicture}

\begin{loglogaxis}[xlabel={$\dim \SS^p(\TT_\ell)$}, ylabel={$\enorm{u-u_\ell}$}, legend pos=south west]

	\addplot[reference,forget plot] table [x={nDofs}, y expr={5e-1/sqrt(\thisrowno{1})}] {\afemPone} node[below,rotate=-14] at (axis cs:5E4,3E-2) {\tiny{$\alpha = -1/2$}};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={3e0/\thisrowno{1}}] {\afemPthree};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={1e1/(sqrt(\thisrowno{1})*\thisrowno{1})}] {\afemPthree};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={1e2/(\thisrowno{1}*\thisrowno{1})}] {\afemPfour} node[below,rotate=-45] at (axis cs:1E4,2E-6) {\tiny{$\alpha = -2$}};
	
	\addplot[plot,color1] table [x={nDofs}, y={H1Error}] {\afemPone}; \addlegendentry{$p=1$}
	\addplot[plot,color2] table [x={nDofs}, y={H1Error}] {\afemPtwo}; \addlegendentry{$p=2$}
	\addplot[plot,color3] table [x={nDofs}, y={H1Error}] {\afemPthree}; \addlegendentry{$p=3$}
	\addplot[plot,color4] table [x={nDofs}, y={H1Error}] {\afemPfour}; \addlegendentry{$p=4$}
\end{loglogaxis}

\end{tikzpicture}

==> figures/ailfem.tex <==

\tikzstyle{plot}=[thick]%
\tikzstyle{reference}=[thick,dashed]%
\pgfplotstableread[col sep = comma]{figures/data/ailfem-zarantonello.dat}{\zarantonello}%
\pgfplotstableread[col sep = comma]{figures/data/ailfem-kacanov.dat}{\kacanov}%
\pgfplotstableread[col sep = comma]{figures/data/ailfem-newton.dat}{\newton}%

\begin{tikzpicture}
	
\begin{loglogaxis}[xlabel={total computation time [s]}, ylabel={$\eta_\ell$}, legend pos=south west]

	\addplot[reference,forget plot] table [x={time}, y expr={1.5e-2/sqrt(\thisrowno{3})}] {\zarantonello} node[below,rotate=-35] at (axis cs:1E-1,5E-2) {\tiny{$\alpha = -1/2$}};

	\addplot[plot,color1,mark=diamond] table [x={time}, y={estimator}] {\zarantonello}; \addlegendentry{Zarantonello}
	\addplot[plot,color2,mark=o] table [x={time}, y={estimator}] {\kacanov}; \addlegendentry{Ka\v{c}anov}
	\addplot[plot,color3,mark=x] table [x={time}, y={estimator}] {\newton}; \addlegendentry{Newton}
\end{loglogaxis}

\end{tikzpicture}

==> figures/bisection.tex <==

\begin{tikzpicture}

\tikzstyle{triangle}=[thick]

% draw reference egde as red line between 1 and 2 in triangle 1 2 3
\newcommand{\referenceEdge}[3]{%
	\coordinate (M) at ($0.333*#1+0.333*#2+0.333*#3$);%
	\coordinate (Am) at ($#1!0.3!(M)$);%
	\coordinate (Bm) at ($#2!0.3!(M)$);%
	\draw[triangle,semithick,red] (Am) -- (Bm);}

\newcommand{\drawParentTriangle}{%
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (3,0);
	\coordinate (P3) at (2.1,1.5);
	\draw[triangle] (P1) -- (P2) -- (P3) -- cycle;
	%\referenceEdge{(P1)}{(P2)}{(1.4,-1)}
}

\pgfmathsetmacro{\xdist}{3.5}
\pgfmathsetmacro{\ydist}{-2.0}

% Bisec1
\begin{scope}
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\draw[triangle] (P3) -- (N1);
	\referenceEdge{(P3)}{(P1)}{(N1)}
	\referenceEdge{(P2)}{(P3)}{(N1)}
\end{scope}

% Bisec12
\begin{scope}[shift={(1*\xdist,0)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N2) at ($0.5*(P2)+0.5*(P3)$);
	\draw[triangle] (P3) -- (N1);
	\draw[triangle] (N1) -- (N2);
	\referenceEdge{(P3)}{(P1)}{(N1)}
	\referenceEdge{(N1)}{(P2)}{(N2)}
	\referenceEdge{(P3)}{(N1)}{(N2)}
\end{scope}

% Bisec13
\begin{scope}[shift={(2*\xdist,0)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N3) at ($0.5*(P1)+0.5*(P3)$);
	\draw[triangle] (P3) -- (N1);
	\draw[triangle] (N1) -- (N3);
	\referenceEdge{(P2)}{(P3)}{(N1)}
	\referenceEdge{(P1)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P3)}{(N3)}
\end{scope}

% Bisec123
\begin{scope}[shift={(0*\xdist,1*\ydist)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N2) at ($0.5*(P2)+0.5*(P3)$);
	\coordinate (N3) at ($0.5*(P1)+0.5*(P3)$);
	\draw[triangle] (P3) -- (N1);
	\draw[triangle] (N3) -- (N1);
	\draw[triangle] (N1) -- (N2);
	\referenceEdge{(P1)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P2)}{(N2)}
	\referenceEdge{(P3)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P3)}{(N2)}
\end{scope}

% Bisec5
\begin{scope}[shift={(1*\xdist,1*\ydist)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N2) at ($0.5*(P2)+0.5*(P3)$);
	\coordinate (N3) at ($0.5*(P1)+0.5*(P3)$);
	\coordinate (N4) at ($0.333*(P1)+0.333*(P2)+0.333*(P3)$);
	\draw[triangle] (P3) -- (N1);
	\draw[triangle] (N3) -- (N1);
	\draw[triangle] (N1) -- (N2);
	\draw[triangle] (N2) -- (N3);
	\referenceEdge{(P1)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P2)}{(N2)}
	\referenceEdge{(N1)}{(N2)}{(N4)}
	\referenceEdge{(N2)}{(P3)}{(N4)}
	\referenceEdge{(P3)}{(N3)}{(N4)}
	\referenceEdge{(N3)}{(N1)}{(N4)}
\end{scope}

% BisecRGB
\begin{scope}[shift={(2*\xdist,1*\ydist)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N2) at ($0.5*(P2)+0.5*(P3)$);
	\coordinate (N3) at ($0.5*(P1)+0.5*(P3)$);
	\draw[triangle] (N3) -- (N1);
	\draw[triangle] (N1) -- (N2);
	\draw[triangle] (N2) -- (N3);
	\referenceEdge{(P1)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P2)}{(N2)}
	\referenceEdge{(N2)}{(N3)}{(N1)}
	\referenceEdge{(N3)}{(N2)}{(P3)}
\end{scope}

\end{tikzpicture}


==> figures/code-structure.tex <==

\begin{tikzpicture}

\newcommand{\intermediate}[2]{($(#1)!0.5!(#2)$)}
\pgfmathsetmacro{\pad}{0.3pt}
\pgfmathsetmacro{\ydist}{0pt}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\tikzstyle{module}[lightgray]=[draw,color=#1,fill=#1!50,very thick,text=#1!50!black,align=center,rounded corners,minimum width=11em,font=\bfseries]
\tikzstyle{class}=[align=left,minimum width=8em,text width=7.8em,font=\ttfamily\footnotesize\strut]
\tikzstyle{connection}[lightgray]=[color=#1,very thick,-{Diamond[length=0.7em,width=0.4em]}]
\tikzstyle{surround}[lightgray]=[draw,color=#1,fill=#1!20,rounded corners,very thick]

% Geometry module
\node[module=color1] (M1) at (0,0) {Geometry};

\node[class,below=\pad of M1,xshift=0.5em] (C11) {Mesh};
\node[class,below=\ydist of C11] (C12) {AffineTransformation};
\node[class,below=\ydist of C12] (C13) {NVB};
\node[class,below=\ydist of C13] (C14) {AbstractBisection};

% Integration module
\node[module=color5,right=of M1.east] (M2) {Integration};

\node[class,below=\pad of M2,xshift=0.5em] (C21) {Evaluable};
\node[class,below=\ydist of C21] (C22) {QuadratureRule};
\node[class,below=\ydist of C22] (C23) {Barycentric};

% FEM module
\node[module=color2,right=of M2.east] (M3) {FEM};

\node[class,below=\pad of M3,xshift=0.5em] (C31) {FeSpace};
\node[class,below=\ydist of C31] (C32) {FiniteElement};
\node[class,below=\ydist of C32] (C33) {BilinearForm};
\node[class,below=\ydist of C33] (C34) {LinearForm};
\node[class,below=\ydist of C34] (C35) {Prolongation};

% connecting lines
\draw[connection] (M1.south west) |- (C12.west);
\draw[connection] (M1.south west) |- (C13.west);
\draw[connection] (M1.south west) |- (C14.west);
\draw[connection=color1] (M1.south west) |- (C11.west);

\draw[connection] (M2.south west) |- (C22.west);
\draw[connection] (M2.south west) |- (C23.west);
\draw[connection=color5] (M2.south west) |- (C21.west);

\draw[connection] (M3.south west) |- (C32.west);
\draw[connection] (M3.south west) |- (C33.west);
\draw[connection] (M3.south west) |- (C34.west);
\draw[connection] (M3.south west) |- (C35.west);
\draw[connection=color2] (M3.south west) |- (C31.west);

%surrounding rectangles
\begin{pgfonlayer}{background}
	\coordinate (B3u) at ($(M1.north west)+(-3*\pad,3*\pad)$);
	\coordinate (B3l) at ($(M3.east |- C34.south)+(\pad,-3*\pad)$);
	\draw[surround=color2] (B3u) rectangle (B3l);
	
	\coordinate (B2u) at ($(M1.north west)+(-2*\pad,2*\pad)$);
	\coordinate (B2l) at ($(M2.east |- C34.south)+(\pad,-2*\pad)$);
	\draw[surround=color5] (B2u) rectangle (B2l);
	
	\coordinate (B1u) at ($(M1.north west)+(-\pad,\pad)$);
	\coordinate (B1l) at ($(M1.east |- C34.south)+(\pad,-\pad)$);
	\draw[surround=color1] (B1u) rectangle (B1l);
\end{pgfonlayer}

\end{tikzpicture}


==> figures/goafem.tex <==

\begin{tikzpicture}
\tikzstyle{plot}=[thick,mark=diamond]%
\tikzstyle{reference}=[thick,dashed]%
\pgfplotstableread[col sep = comma]{figures/data/goafemP1.dat}{\goafemPone}%
\pgfplotstableread[col sep = comma]{figures/data/goafemP2.dat}{\goafemPtwo}%
\pgfplotstableread[col sep = comma]{figures/data/goafemP3.dat}{\goafemPthree}%
	
\begin{loglogaxis}[xlabel={$\dim \SS^p(\TT_\ell)$}, ylabel={$\eta_\ell \, \zeta_\ell$}, legend pos=south west]

	\addplot[reference,forget plot] table [x={nDofs}, y expr={1.5e1/\thisrowno{1}}] {\goafemPone} node[below,rotate=-14] at (axis cs:5E4,6E-2) {\tiny{$\alpha = -1$}};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={1e1/(\thisrowno{1}*\thisrowno{1})}] {\goafemPthree};
	\addplot[reference,forget plot] table [x={nDofs}, y expr={1e3/(\thisrowno{1}*\thisrowno{1}*\thisrowno{1})}] {\goafemPthree} node[below,rotate=-40] at (axis cs:1E4,2E-9) {\tiny{$\alpha = -3$}};

	\addplot[plot,color1] table [x={nDofs}, y={goalErrorEstimate}] {\goafemPone}; \addlegendentry{$p=1$}
	\addplot[plot,color2] table [x={nDofs}, y={goalErrorEstimate}] {\goafemPtwo}; \addlegendentry{$p=2$}
	\addplot[plot,color3] table [x={nDofs}, y={goalErrorEstimate}] {\goafemPthree}; \addlegendentry{$p=3$}
\end{loglogaxis}

\end{tikzpicture}

==> figures/memory-layout.tex <==
\begin{tikzpicture}[
	mymatrix/.style={
		matrix of nodes,
  		draw,very thick,
  		inner sep=0pt,
  		column sep=-0.2pt,row sep=-0.2pt,
  		nodes in empty cells,
  		cells={
  			nodes={minimum width=1.9em,minimum height=1.9em,draw,very thin,anchor=center,fill=white,text=gray}
  		}
  	}
  ]
 \newcommand{\mycolindex}[1]{\ifnum#1=5 N\else #1\fi}
 \newcommand{\myrowindex}[1]{\ifnum#1=5 T\else #1\fi}
 \matrix[mymatrix,xshift=3em,yshift=3em](matz){
 49 & 52 & 55 & 58 & 61 & 64 & 67 & 70 \\
 50 & 53 & 56 & 59 & 62 & 65 & 68 & 71 \\
 51 & 54 & 57 & 60 & 63 & 66 & 69 & 72 \\
 };
 \matrix[mymatrix,xshift=1.5em,yshift=1.5em](maty){
 25 & 28 & 31 & 34 & 37 & 40 & 43 & 46 \\
 26 & 29 & 32 & 35 & 38 & 41 & 44 & 47 \\
 27 & 30 & 33 & 36 & 39 & 42 & 45 & 48 \\
 };
 \matrix[mymatrix](matx){
 1 & 4 & 7 & 10 & 13 & 16 & 19 & 22 \\
 2 & 5 & 8 & 11 & 14 & 17 & 20 & 23 \\
 3 & 6 & 9 & 12 & 15 & 18 & 21 & 24 \\
 };
 \draw[thick,-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matz.south east)
  node[text width=5em,xshift=3em,midway,below] {barycentric coordinates};
 \draw[thick,-stealth] ([yshift=-1ex]matx.south west) -- 
  ([yshift=-1ex]matx.south east) node[midway,below] {FEM units};
 \draw[thick,-stealth] ([xshift=-1ex]matx.north west)
   -- ([xshift=-1ex]matx.south west) node[midway,above,rotate=90] {vector data};
 \draw[thick,lightgray] (matx.north west) -- (matz.north west);
 \draw[thick,lightgray] (matx.north east) -- (matz.north east);
 \draw[thick,lightgray] (matx.south east) -- (matz.south east);
\end{tikzpicture}


==> figures/mesh-example.tex <==

\resizebox{0.25\textwidth}{!}{
\begin{tikzpicture}[baseline=(current bounding box.center)]

\pgfmathsetmacro{\len}{5}

\tikzstyle{edge}=[line width=2pt,black]
\tikzstyle{boundary}=[line width=6pt,line cap=round,draw opacity=0.5,rounded corners=2pt]
\tikzstyle{coord}=[draw,fill,circle,minimum size=8pt,inner sep=0pt]
\tikzstyle{mylabel}=[outer sep=3pt]

\coordinate (P1) at (0,0);
\coordinate (P2) at (\len,0);
\coordinate (P3) at (\len,\len);
\coordinate (P4) at (0,\len);
\coordinate (P5) at (0.5*\len,0.5*\len);

\coordinate (M1) at ($0.333*(P1)+0.333*(P2)+0.333*(P5)$);
\coordinate (M2) at ($0.333*(P2)+0.333*(P3)+0.333*(P5)$);
\coordinate (M3) at ($0.333*(P3)+0.333*(P4)+0.333*(P5)$);
\coordinate (M4) at ($0.333*(P4)+0.333*(P1)+0.333*(P5)$);

\coordinate (L1) at ($0.5*(P1)+0.5*(P2)$);
\coordinate (L2) at ($0.5*(P1)+0.5*(P4)$);
\coordinate (L3) at ($0.5*(P1)+0.5*(P5)$);
\coordinate (L4) at ($0.5*(P2)+0.5*(P3)$);
\coordinate (L5) at ($0.5*(P2)+0.5*(P5)$);
\coordinate (L6) at ($0.5*(P3)+0.5*(P4)$);
\coordinate (L7) at ($0.5*(P3)+0.5*(P5)$);
\coordinate (L8) at ($0.5*(P4)+0.5*(P5)$);

\draw[edge] (P1) -- (P2) -- (P3) -- (P4) -- cycle;
\draw[edge] (P1) -- (P3);
\draw[edge] (P2) -- (P4);

\draw[boundary,color=color2] (P4) -- (P1) -- (P2);
\draw[boundary,color=color5] (P2) -- (P3) -- (P4);

\node[coord] at (P1) {};
\node[coord] at (P2) {};
\node[coord] at (P3) {};
\node[coord] at (P4) {};
\node[coord] at (P5) {};

\node[mylabel,anchor=north east] at (P1) {1};
\node[mylabel,anchor=north west] at (P2) {2};
\node[mylabel,anchor=south west] at (P3) {3};
\node[mylabel,anchor=south east] at (P4) {4};
\node[mylabel,anchor=south] at (P5) {5};

\node[mylabel] at (M1) {1};
\node[mylabel] at (M2) {2};
\node[mylabel] at (M3) {3};
\node[mylabel] at (M4) {4};


\node[mylabel,anchor=north] at (L1) {1};
\node[mylabel,anchor=east] at (L2) {2};
\node[mylabel,anchor=south] at (L3) {3};
\node[mylabel,anchor=west] at (L4) {4};
\node[mylabel,anchor=south] at (L5) {5};
\node[mylabel,anchor=south] at (L6) {6};
\node[mylabel,anchor=south] at (L7) {7};
\node[mylabel,anchor=south] at (L8) {8};

\end{tikzpicture}}
\quad%
\newcolumntype{A}[1]{ >{\raggedleft\arraybackslash} m{#1} }
\newcolumntype{B}{ >{\centering\arraybackslash} m{0.5cm} }
\resizebox{0.42\textwidth}{!}{
\begin{tabular}{A{2.8cm}|BBBBBBBB}
	$n$                                     & 1   & 2   & 3   & 4   & 5   & 6   & 7   & 8  \\
	\hline
	\multirow{2}{*}{\texttt{coordinates}}   & 0.0 & 1.0 & 1.0 & 0.0 & 0.5 &     &     &    \\
                                            & 0.0 & 0.0 & 1.0 & 1.0 & 0.5 &     &     &    \\
    \hline
	\multirow{2}{*}{\texttt{edges}}         & 1   & 4   & 1   & 2   & 2   & 3   & 3   & 4  \\
	                                        & 2   & 1   & 5   & 3   & 5   & 4   & 5   & 5  \\
	\hline
	\multirow{3}{*}{\texttt{elements}}      & 1   & 2   & 3   & 4   &     &     &     &    \\
	                                        & 2   & 3   & 4   & 1   &     &     &     &    \\
	                                        & 5   & 5   & 5   & 5   &     &     &     &    \\
	\hline
	\multirow{3}{*}{\texttt{element2edges}} & 1   & 4   & 6   & 2   &     &     &     &    \\
	                                        & 5   & 7   & 8   & 3   &     &     &     &    \\
	                                        & 3   & 5   & 7   & 8   &     &     &     &    \\
\end{tabular}}
\quad%
\resizebox{0.23\textwidth}{!}{
\begin{tabular}{A{2.8cm}|BB}
	$n$ & 1 & 2 \\
	\hline
	\multirow{2}{*}{\texttt{bndEdges\{1\}}} & 1 & 4 \\
	                                        & 2 & 1 \\
	\hline
	\multirow{2}{*}{\texttt{bndEdges\{2\}}} & 2 & 3 \\
	                                        & 3 & 4 \\
	\hline
	\texttt{boundaries\{1\}}                & 1 & 2 \\
	\hline
	\texttt{boundaries\{2\}}                & 4 & 6 \\
\end{tabular}}


==> figures/observer.tex <==

\begin{tikzpicture}
\pgfmathsetmacro{\xend}{10}
\pgfmathsetmacro{\ydist}{-1}

\tikzstyle{lifetime}=[-stealth,line width=1pt,line cap=round]
\tikzstyle{event}=[dashed,line width=1.5pt,line cap=round]
\tikzstyle{subscription}=[line width=6pt,line cap=round,lightgray,draw opacity=0.5]
\tikzstyle{reaction}=[draw,fill,circle,minimum size=6pt,inner sep=0pt]

\coordinate (OB) at (0,0);
\coordinate (L1) at (0,\ydist);
\coordinate (L2) at (0,2*\ydist);

\coordinate (E1) at (0.25*\xend,0);
\coordinate (E2) at (0.50*\xend,0);
\coordinate (E3) at (0.75*\xend,0);

\node[left=1em of OB] {Observable};
\node[left=1em of L1] {Listener A};
\node[left=1em of L2] {Listener B};

\node[above=0.7em of E1] {Event 1};
\node[above=0.7em of E2] {Event 2};
\node[above=0.7em of E3] {Event 3};

\draw[lifetime,line width=2pt] (OB) -- +(\xend,0);
\draw[lifetime,lightgray] (L1) -- +(\xend,0);
\draw[lifetime,lightgray] (L2) -- +(\xend,0);

\draw[subscription] ($(L1)+(0.1*\xend,0)$) to +(0.2*\xend,0);
\draw[subscription] ($(L1)+(0.6*\xend,0)$) to +(0.25*\xend,0);
\draw[subscription] ($(L2)+(0.35*\xend,0)$) to +(0.6*\xend,0);

\draw[event] (E1) -- +(0,2.5*\ydist);
\draw[event] (E2) -- +(0,2.5*\ydist);
\draw[event] (E3) -- +(0,2.5*\ydist);

\node[reaction] at (0.25*\xend,\ydist) {};
\node[reaction] at (0.75*\xend,\ydist) {};
\node[reaction] at (0.50*\xend,2*\ydist) {};
\node[reaction] at (0.75*\xend,2*\ydist) {};

\end{tikzpicture}


==> figures/timing.tex <==

\tikzstyle{plot}[diamond]=[thick,mark=#1]%
\tikzstyle{reference}=[thick,dashed]%
\pgfplotstableread[col sep = comma]{figures/data/timingP1.dat}{\timingPone}%
\pgfplotstableread[col sep = comma]{figures/data/timingP4.dat}{\timingPfour}%

\begin{tikzpicture}
	
\begin{loglogaxis}[xlabel={$\dim \SS^p(\TT_\ell)$}, ylabel={computation time [s] ${} / \dim \SS^p(\TT_\ell)$},%
	ymax=2e-1,grid=both,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},%
	legend style={legend pos=north east, anchor=north east, font=\tiny, legend columns=2}]

	\addplot[plot,color1] table [x={nDofs}, y expr={\thisrowno{4}/\thisrowno{1}}] {\timingPone}; \addlegendentry{solve}
	\addplot[plot=x,color1] table [x={nDofs}, y expr={\thisrowno{5}/\thisrowno{1}}] {\timingPone}; \addlegendentry{estimate}
	\addplot[plot,color2] table [x={nDofs}, y expr={\thisrowno{2}/\thisrowno{1}}] {\timingPone}; \addlegendentry{assemble A}
	\addplot[plot=x,color2] table [x={nDofs}, y expr={\thisrowno{6}/\thisrowno{1}}] {\timingPone}; \addlegendentry{mark}
	\addplot[plot,color3] table [x={nDofs}, y expr={\thisrowno{7}/\thisrowno{1}}] {\timingPone}; \addlegendentry{refine}
	\addplot[plot=x,color3] table [x={nDofs}, y expr={\thisrowno{3}/\thisrowno{1}}] {\timingPone}; \addlegendentry{assemble F}
	\addplot[plot=o,color4] table [x={nDofs}, y expr={\thisrowno{8}/\thisrowno{1}}] {\timingPone}; \addlegendentry{all combined}
\end{loglogaxis}

\end{tikzpicture}
%
\quad
%
\begin{tikzpicture}

\begin{loglogaxis}[xlabel={$\dim \SS^p(\TT_\ell)$},%
	ymin=2e-9,ymax=9e-2,grid=both,grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},%
	legend style={legend pos=north east, anchor=north east, font=\tiny, legend columns=2}]

	\addplot[plot,color1] table [x={nDofs}, y expr={\thisrowno{4}/\thisrowno{1}}] {\timingPfour}; \addlegendentry{solve}
	\addplot[plot=x,color1] table [x={nDofs}, y expr={\thisrowno{5}/\thisrowno{1}}] {\timingPfour}; \addlegendentry{estimate}
	\addplot[plot,color2] table [x={nDofs}, y expr={\thisrowno{2}/\thisrowno{1}}] {\timingPfour}; \addlegendentry{assemble A}
	\addplot[plot=x,color2] table [x={nDofs}, y expr={\thisrowno{6}/\thisrowno{1}}] {\timingPfour}; \addlegendentry{mark}
	\addplot[plot,color3] table [x={nDofs}, y expr={\thisrowno{7}/\thisrowno{1}}] {\timingPfour}; \addlegendentry{refine}
	\addplot[plot=x,color3] table [x={nDofs}, y expr={\thisrowno{3}/\thisrowno{1}}] {\timingPfour}; \addlegendentry{assemble F}
	\addplot[plot=o,color4] table [x={nDofs}, y expr={\thisrowno{8}/\thisrowno{1}}] {\timingPfour}; \addlegendentry{all combined}
\end{loglogaxis}

\end{tikzpicture}
